Gamma-Ray Flares in Long Term Light Curve of 3C 454.3

3C 454.3 is frequently observed in flaring state. The long term light curve of this source has been analysed with 9 year (August 2008 - July 2017) data from Fermi LAT detector. We have identified five flares and one quiescent state. The flares have sub-structures with many peaks during flaring phase. We have estimated the rise and decay time of the flares and compared with flares of other similar sources. The modeling of gamma ray spectral energy distributions shows in most cases Log parabola function gives the best fit to the data. We have done time dependent leptonic modeling of two of the flares, for which simultaneous multi-wavelength data are available. These two long lasting flares Flare-2A and Flare-2D continued for 95 days and 133 days respectively. We have used the average values of Doppler factor, injected luminosity in electrons, size of the emission region and the magnetic field in the emission region in modeling these flares. The emission region is assumed to be in the broad line region in our single zone model. The energy losses (synchrotron, synchrotron self-Compton, external Compton) and escape of electrons from the emission region have been included while doing the modelling. Although, the total jet powers required to model these flares with leptonic model are higher compared to other sources, they are always found to be lower than the Eddington's luminosity of 3C 454.3. We also select some flaring peaks and show that time variation of the Doppler factor or the injected luminosity in electrons over short time scales can explain their light curves.

==> (inline-0) <==
\begin{tabular}{ccccc rrrr}   % creating eight columns
\\
 & & Flare-1A\\
\hline\hline                        
Peak & $t_0$ & $F_0$ & $T_r$ & $T_d$ \\ [0.8ex]% inserts table 
& [MJD] & [10$^{-6}$ ph cm$^{-2}$ s$^{-1}$] & [hr] & [hr]\\
\hline
P1 &  54719.1 & 5.45$\pm$0.42 &  73.35$\pm$4.21 & 54.79$\pm$14.38 & \\% Entering row content
P2 &  54729.1 & 4.31$\pm$0.35 &  19.95$\pm$5.78 & 57.03$\pm$9.96 & \\
P3 &  54738.1 & 3.66$\pm$0.28 &  15.55$\pm$4.91 & 30.52$\pm$9.86 & \\%[1ex] % [1ex] adds vertical space
\hline                          % inserts single-line
\end{tabular}
\begin{tabular}{ccccc rrrr}   % creating eight columns
\\
 & & Flare-2A\\
\hline\hline                        
Peak & $t_0$ & $F_0$ & $T_r$ & $T_d$ \\ [0.8ex]% inserts table 
& [MJD] & [10$^{-6}$ ph cm$^{-2}$ s$^{-1}$] & [hr] & [hr]\\
\hline
P1 &  55070.5 & 3.32$\pm$0.29 &  80.87$\pm$8.40 & 100.13$\pm$17.21 & \\% Entering row content
P2 &  55077.5 & 3.31$\pm$0.36 &  16.46$\pm$9.12 & 39.40$\pm$13.49 & \\
P3 &  55091.5 & 5.95$\pm$0.52 &  100.14$\pm$8.79 & 45.80$\pm$7.77 & \\%[1ex] % [1ex] adds vertical space
P2 &  55103.5 & 4.08$\pm$0.36 &  114.94$\pm$16.77 & 56.86$\pm$17.67 & \\
\hline                          % inserts single-line
\end{tabular}
\begin{tabular}{ccccc rrrr}   % creating eight columns
\\
 & & 1st part of Flare-2B\\
\hline\hline                        %inserting double-line

Peak & $t_0$ & $F_0$ & $T_r$ & $T_d$ \\ [0.8ex]% inserts table 
& [MJD] & [10$^{-6}$ ph cm$^{-2}$ s$^{-1}$] & [hr] & [hr] \\
\hline
P1 &  55154.9 & 7.48$\pm$1.24 &  7.30$\pm$2.38 & 36.74$\pm$3.77 & \\% Entering row contents
P2 &  55163.1 & 9.69$\pm$1.41 &  51.81$\pm$3.13 & 23.60$\pm$4.48 & \\
P3 &  55165.1 & 9.69$\pm$0.99 &  7.13$\pm$2.81 & 11.34$\pm$3.91 & \\%[1ex] % [1ex] adds vertical space
P4 &  55167.9 & 22.86$\pm$1.48 &  19.36$\pm$1.51 & 12.85$\pm$1.90 & \\
P5 &  55170.4 & 18.70$\pm$1.24 &  19.46$\pm$2.75 & 9.96$\pm$1.20 & \\
P6 &  55172.1 & 14.56$\pm$1.21 &  13.19$\pm$2.04 & 93.62$\pm$3.90 &\\
\hline                          % inserts single-line

%\\
 & & 2nd part of Flare-2B\\
%\hline
\hline\hline                        %inserting double-line
%Flare-2A
%Peak&\multicolumn{7}{c}{Sum of Extracted Bits} \\ [0.5ex]
Peak & $t_0$ & $F_0$ & $T_r$ & $T_d$ \\ [0.8ex]% inserts table 
& [MJD] & [10$^{-6}$ ph cm$^{-2}$ s$^{-1}$] & [hr] & [hr]\\
\hline
P1 &  55178.4 & 8.73$\pm$1.04 &  11.94$\pm$1.79 & 16.73$\pm$4.63 & \\% Entering row contents
P2 &  55180.4 & 7.85$\pm$0.95 &  12.29$\pm$5.32 & 14.71$\pm$5.85 & \\
P3 &  55182.6 & 8.48$\pm$0.98 &  18.86$\pm$6.58 & 9.59$\pm$3.04 & \\%[1ex] % [1ex] adds vertical space
P4 &  55185.1 & 7.68$\pm$0.87 &  27.05$\pm$5.76 & 67.89$\pm$5.56 & \\
P5 &  55195.1 & 8.52$\pm$0.83 &  37.47$\pm$3.88 & 61.49$\pm$3.49 & \\
%P6 &  55171.85 & 7.8 &  5& 4&\\
\hline                          % inserts single-line
\end{tabular}
\begin{tabular}{ccccc rrrr}   % creating eight columns  
\\
& & Flare-2C\\
\hline
& & Flare-I \\
\hline\hline                        %inserting double-line
%Flare-2A
%Peak&\multicolumn{7}{c}{Sum of Extracted Bits} \\ [0.5ex]
Peak & $t_0$ & $F_0$ & $T_r$ & $T_d$ \\ [0.8ex]% inserts table 
& [MJD] & [10$^{-6}$ ph cm$^{-2}$ s$^{-1}$] & [hr] & [hr]\\
\hline
P1 &  55289.1 & 13.04$\pm$1.21 &  23.45$\pm$3.83 & 8.09$\pm$1.97 & \\% Entering row contents
P2 &  55290.6 & 12.73$\pm$1.43 &  7.37$\pm$1.98 & 18.13$\pm$4.33 & \\
P3 &  55292.4 & 12.77$\pm$0.64 &  12.70$\pm$3.49 & 13.10$\pm$3.04 & \\%[1ex] % [1ex] adds vertical space
P4 &  55294.1 & 16.29$\pm$0.82 &  17.06$\pm$2.98 & 18.77$\pm$2.99 & \\
P5 &  55300.1 & 13.29$\pm$2.66 &  26.06$\pm$7.01 & 32.56$\pm$4.66 & \\
%P8 &  55313.6 & 6.7 &  5& 4& \\
\hline                          % inserts single-line

 & & Flare-II\\ 
\hline\hline                        %inserting double-line
%Flare-2A
%Peak&\multicolumn{7}{c}{Sum of Extracted Bits} \\ [0.5ex]
Peak & $t_0$ & $F_0$ & $T_r$ & $T_d$ \\ [0.8ex]% inserts table 
& [MJD] & [10$^{-6}$ ph cm$^{-2}$ s$^{-1}$] & [hr] & [hr]\\
\hline
P1 &  55320.6 & 9.71$\pm$0.94 &  17.61$\pm$2.88 & 7.93$\pm$2.57 & \\% Entering row contents
P2 &  55321.9 & 10.05$\pm$0.95 &  4.71$\pm$1.92 & 8.90$\pm$2.18 & \\
P3 &  55322.6 & 7.79$\pm$0.90 &  9.92$\pm$3.28 & 31.44$\pm$5.41 & \\%[1ex] % [1ex] adds vertical space
P4 &  55327.1 & 9.12$\pm$1.26 &  26.26$\pm$4.90 & 14.72$\pm$2.59 & \\
P5 &  55329.4 & 5.96$\pm$0.78 &  16.87$\pm$4.40 & 59.31$\pm$5.26 & \\
%P6 &  55171.85 & 7.8 &  5& 4&\\
\hline                          % inserts single-line
\end{tabular}
\begin{tabular}{ccccc rrrr}   % creating eight columns
\\
& & Flare-2D\\
\hline
& & Flare-I \\
\hline\hline                        %inserting double-line
%Flare-2A
%Peak&\multicolumn{7}{c}{Sum of Extracted Bits} \\ [0.5ex]
Peak & $t_0$ & $F_0$ & $T_r$ & $T_d$ \\ [0.8ex]% inserts table 
& [MJD] & [10$^{-6}$ ph cm$^{-2}$ s$^{-1}$] & [hr] & [hr]\\
\hline
P1 &  55517.6 & 53.51$\pm$2.08 &  11.52$\pm$1.45 & 8.46$\pm$1.67 & \\% Entering row contents
P2 &  55518.6 & 65.66$\pm$2.34 &  8.92$\pm$1.15 & 6.19$\pm$1.40 & \\
P3 &  55519.9 & 80.41$\pm$5.92 &  13.82$\pm$1.57 & 17.51$\pm$1.34 & \\%[1ex] % [1ex] adds vertical space
%P4 &  55327.1 & 8.15 &  5& 3& \\
%P5 &  55329.2 & 5.65 &  5& 3& \\
\hline                          % inserts single-line

 & & Flare-II\\ 
\hline\hline                        %inserting double-line
%Flare-2A
%Peak&\multicolumn{7}{c}{Sum of Extracted Bits} \\ [0.5ex]
Peak & $t_0$ & $F_0$ & $T_r$ & $T_d$ \\ [0.8ex]% inserts table 
& [MJD] & [10$^{-6}$ ph cm$^{-2}$ s$^{-1}$] & [hr] & [hr]\\
\hline
P1 &  55541.6 & 16.12$\pm$1.29 & 82.92$\pm$4.83 & 33.91$\pm$4.07 & \\% Entering row contents
P2 &  55544.9 & 19.41$\pm$1.25 &  12.21$\pm$2.50 & 37.04$\pm$8.23 & \\
P3 &  55549.9 & 22.12$\pm$1.39 &  43.56$\pm$6.03 & 25.18$\pm$3.92 & \\%[1ex] % [1ex] adds vertical space
P4 &  55551.9 & 20.02$\pm$1.31 &  10.00$\pm$3.45 & 21.92$\pm$4.61 & \\
P5 &  55563.1 & 13.44$\pm$1.56 &  12.20$\pm$5.34 & 10.20$\pm$4.54 & \\
P6 &  55566.9 & 18.22$\pm$1.53 &  41.75$\pm$5.33 & 57.73$\pm$3.23 &\\
\hline                          % inserts single-line
\end{tabular}
\begin{tabular}{ccccc rrrr}   % creating eight columns
\\
& & Flare-3A\\
\hline
& & Flare-I \\
\hline\hline                       %inserting double-line
%Flare-2A
%Peak&\multicolumn{7}{c}{Sum of Extracted Bits} \\ [0.5ex]
Peak & $t_0$ & $F_0$ & $T_r$ & $T_d$ \\ [0.8ex]% inserts table 
& [MJD] & [10$^{-6}$ ph cm$^{-2}$ s$^{-1}$] & [hr] & [hr]\\
\hline
P1 &  56816.1 & 9.36$\pm$0.52 &  16.04$\pm$1.64 & 14.23$\pm$2.39 & \\% Entering row contents
P2 &  56819.1 & 5.16$\pm$0.87 &  16.23$\pm$4.78 & 13.15$\pm$5.48 & \\
P3 &  56820.6 & 8.01$\pm$0.60 &  5.30$\pm$2.87 & 8.45$\pm$4.11 & \\%[1ex] % [1ex] adds vertical space
P4 &  56822.1 & 11.71$\pm$0.48 &  12.35$\pm$4.02 & 6.51$\pm$1.19 & \\
P5 &  56823.4 & 12.30$\pm$0.50 &  16.33$\pm$1.82 & 40.02$\pm$2.63 & \\
%P6 &  55171.85 & 7.8 &  5& 4&\\
\hline                          % inserts single-line

 & & Flare-II\\ 
\hline\hline                        %inserting double-line
%Flare-2A
%Peak&\multicolumn{7}{c}{Sum of Extracted Bits} \\ [0.5ex]
Peak & $t_0$ & $F_0$ & $T_r$ & $T_d$ \\ [0.8ex]% inserts table 
& [MJD] & [10$^{-6}$ ph cm$^{-2}$ s$^{-1}$] & [hr] & [hr]\\
\hline
P1 &  56827.1 & 9.27$\pm$1.03 &  5.17$\pm$1.23 & 4.87$\pm$1.30 & \\% Entering row contents
P2 &  56830.9 & 11.60$\pm$0.43 &  50.68$\pm$3.20 & 8.25$\pm$1.05 & \\
P3 &  56831.6 & 12.20$\pm$0.50 &  5.46$\pm$0.78 & 14.07$\pm$3.94 & \\%[1ex] % [1ex] adds vertical space
P4 &  56833.1 & 8.90$\pm$0.88 &  11.37$\pm$5.28 & 3.50$\pm$1.77 & \\
P5 &  56834.4 & 11.02$\pm$1.16 &  7.97$\pm$2.15 & 38.00$\pm$2.28 & \\
%P6 &  55171.85 & 7.8 &  5& 4&\\
\hline                          % inserts single-line
\end{tabular}
\begin{tabular}{cccc rrrr}   % creating eight columns
& & Flare-3B \\
\hline\hline                        %inserting double-line
%Flare-2A
%Peak&\multicolumn{7}{c}{Sum of Extracted Bits} \\ [0.5ex]
Peak & $t_0$ & $F_0$ & $T_r$ & $T_d$ \\ [0.8ex]% inserts table 
& [MJD] & [10$^{-6}$ ph cm$^{-2}$ s$^{-1}$] & [hr] & [hr]\\
\hline
P1 &  57006.1 & 4.95$\pm$0.69 &  58.87$\pm$5.01 & 9.22$\pm$2.72 & \\% Entering row contents
P2 &  57008.4 & 7.90$\pm$0.90 &  8.96$\pm$1.54 & 33.04$\pm$2.12 & \\
\hline                          % inserts single-line
\end{tabular}
\begin{tabular}{ccccc rrrr}   % creating eight columns
& & Flare-4A\\
\hline\hline                        %inserting double-line
%Flare-2A
%Peak&\multicolumn{7}{c}{Sum of Extracted Bits} \\ [0.5ex]
Peak & $t_0$ & $F_0$ & $T_r$ & $T_d$ \\ [0.8ex]% inserts table 
& [MJD] & [10$^{-6}$ ph cm$^{-2}$ s$^{-1}$] & [hr] & [hr]\\
\hline
P1 &  57197.4 & 4.75$\pm$0.72 &  5.02$\pm$1.36 & 5.40$\pm$1.53 & \\% Entering row contents
P2 &  57198.6 & 7.58$\pm$0.79 &  4.52$\pm$0.86 & 3.16$\pm$0.73 & \\
P3 &  57199.9 & 5.64$\pm$0.74 &  3.65$\pm$1.17 & 4.80$\pm$1.08 & \\%[1ex] % [1ex] adds vertical space
P4 &  57204.6 & 10.82$\pm$0.46 &  9.88$\pm$0.79 & 9.44$\pm$0.88 & \\
P5 &  57206.6 & 9.21$\pm$0.43 &  6.68$\pm$0.99 & 10.59$\pm$0.97 & \\
\hline                          % inserts single-line
\end{tabular}
\begin{tabular}{cccc rrrr}   % creating eight columns
& & Flare-4B\\
\hline\hline                        %inserting double-line
%Flare-4B
%\hline
%Peak&\multicolumn{7}{c}{Sum of Extracted Bits} \\ [0.5ex]
Peak & $t_0$ & $F_0$ & $T_r$ & $T_d$ \\ [0.8ex]% inserts table 
& [MJD] & [10$^{-6}$ ph cm$^{-2}$ s$^{-1}$] & [hr] & [hr]\\
\hline
P1 &  57254.1 & 11.43$\pm$0.48 &  9.83$\pm$1.58 & 9.55$\pm$1.89 & \\% Entering row contents
P2 &  57256.1 & 12.00$\pm$0.49 &  17.35$\pm$2.58 & 14.33$\pm$1.40 & \\
\hline                          % inserts single-line
\end{tabular}
\begin{tabular}{ccccc rrrr}   % creating eight columns
& & Flare-4C\\
\hline\hline                        %inserting double-line
%Flare-2A
%Peak&\multicolumn{7}{c}{Sum of Extracted Bits} \\ [0.5ex]
Peak & $t_0$ & $F_0$ & $T_r$ & $T_d$ \\ [0.8ex]% inserts table 
& [MJD] & [10$^{-6}$ ph cm$^{-2}$ s$^{-1}$] & [hr] & [hr]\\
\hline
P1 &  57401.4 & 5.15$\pm$0.83 &  19.75$\pm$6.27 & 8.96$\pm$2.39 & \\% Entering row contents
P2 &  57402.9 & 5.49$\pm$0.80 &  9.56$\pm$2.57 & 24.49$\pm$4.33 & \\
P3 &  57407.1 & 7.44$\pm$0.94 &  32.60$\pm$4.33 & 12.08$\pm$2.10 & \\%[1ex] % [1ex] adds vertical space
P4 &  57408.9 & 5.44$\pm$0.83 &  4.16$\pm$1.71 & 13.26$\pm$3.50 & \\
\hline                          % inserts single-line
\end{tabular}
\begin{tabular}{cccc rrrr}   % creating eight columns
& & Flare-4D\\
\hline\hline                        %inserting double-line
%Flare-4B
%\hline
%Peak&\multicolumn{7}{c}{Sum of Extracted Bits} \\ [0.5ex]
Peak & $t_0$ & $F_0$ & $T_r$ & $T_d$ \\ [0.8ex]% inserts table 
& [MJD] & [10$^{-6}$ ph cm$^{-2}$ s$^{-1}$] & [hr] & [hr]\\
\hline
P1 &  57457.4 & 3.49$\pm$0.69 & 4.53$\pm$1.78 & 3.26$\pm$1.85 & \\% Entering row contents
P2 &  57460.1 & 9.99$\pm$0.45 &  13.64$\pm$1.28 & 6.60$\pm$0.91 & \\
\hline                          % inserts single-line
\end{tabular}
\begin{tabular}{ccccc rrrr}   % creating eight columns
& & Flare-5A\\
\hline\hline                        %inserting double-line
%Flare-2A
%Peak&\multicolumn{7}{c}{Sum of Extracted Bits} \\ [0.5ex]
Peak & $t_0$ & $F_0$ & $T_r$ & $T_d$ \\ [0.8ex]% inserts table 
& [MJD] & [10$^{-6}$ ph cm$^{-2}$ s$^{-1}$] & [hr] & [hr]\\
\hline
P1 &  57558.1 & 14.37$\pm$1.82 &  5.49$\pm$1.47 & 3.56$\pm$1.39 & \\% Entering row contents
P2 &  57558.9 & 10.60$\pm$1.66 &  2.83$\pm$1.35 & 8.12$\pm$2.62 & \\
P3 &  57561.1 & 12.41$\pm$1.66 &  15.37$\pm$2.74 & 7.81$\pm$2.20 & \\%[1ex] % [1ex] adds vertical space
P4 &  57562.4 & 19.19$\pm$1.29 &  4.06$\pm$0.83 & 4.87$\pm$1.13 & \\
P5 &  57563.6 & 20.23$\pm$1.30 &  9.79$\pm$1.54 & 11.74$\pm$0.58 & \\
\hline                          % inserts single-line
\end{tabular}
\label{tab:hresult}
\end{table*}

\begin{table*}[h]
\caption{All the parameters represented here are similar to the parameters of Table 1. Results (6 hour binning) are shown for Flare-5B} %title of the table
\centering
\begin{tabular}{ccccc rrrr}   % creating eight columns
& & Flare-5B\\
\hline\hline                        %inserting double-line
%Flare-2A
%Peak&\multicolumn{7}{c}{Sum of Extracted Bits} \\ [0.5ex]
Peak & $t_0$ & $F_0$ & $T_r$ & $T_d$ \\ [0.8ex]% inserts table 
& [MJD] & [10$^{-6}$ ph cm$^{-2}$ s$^{-1}$] & [hr] & [hr]\\
\hline
P1 &  57742.6 & 5.72$\pm$0.46 &  7.85$\pm$1.91 & 5.49$\pm$1.05 & \\% Entering row contents
P2 &  57743.4 & 5.27$\pm$0.44 &  5.10$\pm$1.18 & 10.39$\pm$1.45 & \\
\hline                          % inserts single-line
\end{tabular}
\begin{tabular}{ccccc rrrr}   % creating eight columns
\hline\hline                        %inserting double-line
%Flare-2A
%Peak&\multicolumn{7}{c}{Sum of Extracted Bits} \\ [0.5ex]
Sub-structures & Constant-Flux & \\ [0.8ex]% inserts table 
& $F_{0.1-300 Gev}$ \\
& [10$^{-6}$ ph cm$^{-2}$ s$^{-1}$] & \\
\hline
Flare-4A & 1.54$\pm$0.13 & \\% Entering row contents
Flare-4B & 1.79$\pm$0.23 & \\
Flare-4D & 1.24$\pm$0.13 & \\%[1ex] % [1ex] adds vertical space
Flare-5A & 0.52$\pm$0.07 & \\
\hline\hline
\end{tabular}
\begin{tabular}{ccccc rrrr}   % creating eight columns
\hline\hline                        %inserting double-line

$T_{start}(t_1)$ & $T_{stop}(t_2)$ & $Flux start[F(t_1)]$ & $Flux stop[F(t_2)]$ & $\tau_{d/h}$ & $\Delta$ $t_{d/h}$ & Rise/Decay \\ [0.8ex]% inserts table 
[MJD] & [MJD] & [10$^{-6}$ ph cm$^{-2}$ s$^{-1}$] & [10$^{-6}$ ph cm$^{-2}$ s$^{-1}$] & [hr] & [hr] \\
\hline
& & & Flare-1A \\
\hline
54728.125 &  54728.375 & 2.37$\pm$0.60 &  5.22$\pm$0.77 & 2.63$\pm$0.98 & 1.41$\pm$0.53 & R \\% Entering row contents
54744.625 &  54744.875 & 1.55$\pm$0.34 &  3.10$\pm$0.50 & 3.00$\pm$1.18 & 1.61$\pm$0.63 & R \\
54749.125 &  54749.375 & 2.77$\pm$0.52 &  1.27$\pm$0.32 & -2.67$\pm$1.07 & -1.44$\pm$0.57 & D \\% Entering row contents
54756.625 &  54756.875 & 1.78$\pm$0.40 &  0.87$\pm$0.34 & -2.90$\pm$1.83 & -1.56$\pm$0.98 & D \\
\hline                          % inserts single-line
& & & Flare-2A \\
\hline
55055.375 & 55055.625 & 1.12$\pm$0.34 & 2.38$\pm$0.56 & 2.77$\pm$1.43 & 1.49$\pm$0.77 & R \\
55061.875 & 55062.125 & 0.70$\pm$0.28 & 1.76$\pm$0.44 & 2.24$\pm$1.14 & 1.20$\pm$0.61 & R \\
55063.625 & 55063.875 & 1.99$\pm$0.49 & 0.99$\pm$0.32 & -2.97$\pm$1.75 & -1.60$\pm$0.94 & D \\
55064.875 & 55065.125 & 1.36$\pm$0.38 & 0.65$\pm$0.30 & -2.79$\pm$2.04 & -1.50$\pm$1.10 & D \\
55068.125 & 55068.375 & 1.11$\pm$0.34 & 3.25$\pm$0.57 & 1.93$\pm$0.64 & 1.04$\pm$0.34 & R \\
55110.875 & 55111.125 & 5.16$\pm$0.90 & 2.46$\pm$0.68 & -2.80$\pm$1.24 & 1.51$\pm$0.67 & R \\
55111.375 & 55111.625 & 4.73$\pm$0.76 & 2.32$\pm$0.52 & -2.90$\pm$1.11 & 1.56$\pm$0.60 & R \\
55118.625 & 55118.875 & 1.00$\pm$0.36 & 2.03$\pm$0.58 &  2.94$\pm$1.93 & 1.58$\pm$1.04 & R \\
55129.625 & 55129.875 & 3.66$\pm$0.65 & 7.62$\pm$0.88 &  2.84$\pm$0.82 & 1.53$\pm$0.44 & R \\
55129.875 & 55130.125 & 7.62$\pm$0.88 & 2.60$\pm$0.62 & -1.94$\pm$0.48 & 1.04$\pm$0.26 & R \\
55138.375 & 55138.625 & 1.18$\pm$0.37 & 2.75$\pm$0.53 &  2.46$\pm$1.07 & 1.34$\pm$0.57 & R \\

\hline
& & & Flare-2B \\
\hline
55138.125 &  55138.375 & 1.19$\pm$0.37 &  2.75$\pm$0.54 & 2.48$\pm$1.09 & 1.33$\pm$0.59 & R \\% Entering row contents
55143.375 &  55143.625 & 1.36$\pm$0.37 &  2.82$\pm$0.57 & 2.85$\pm$1.32 & 1.53$\pm$0.71 & R \\
\hline                          % inserts single-line
& & & Flare-2C \\
\hline
55256.375 & 55256.625 & 3.59$\pm$0.64 & 1.47$\pm$0.59 & -2.33$\pm$1.14 & -1.25$\pm$0.61 & D \\
55256.625 & 55256.875 & 1.47$\pm$0.59 & 3.23$\pm$0.66 & 2.64$\pm$1.51 & 1.42$\pm$0.81 & R \\
55260.125 & 55256.375 & 2.64$\pm$0.52 & 1.16$\pm$0.39 & -2.53$\pm$1.20 & -1.36$\pm$0.64 & D \\
55277.375 & 55277.625 & 1.94$\pm$0.54 & 3.98$\pm$0.10 & 2.89$\pm$1.12 & 1.55$\pm$0.60 & R \\
55277.625 & 55277.875 & 3.98$\pm$0.10 & 1.92$\pm$0.51 & -2.85$\pm$1.04 & -1.53$\pm$0.56 & D \\
55278.125 & 55278.375 & 1.73$\pm$0.46 & 3.78$\pm$0.72 & 2.66$\pm$1.11 & 1.43$\pm$0.60 & R \\
55279.875 & 55280.125 & 3.83$\pm$0.83 & 1.83$\pm$0.46 & -2.81$\pm$1.26 & -1.51$\pm$0.68 & D \\
55306.125 & 55306.375 & 8.56$\pm$0.92 & 4.14$\pm$0.12 & -2.86$\pm$0.43 & -1.54$\pm$0.23 & D \\
55332.375 & 55332.625 & 5.23$\pm$0.72 & 2.52$\pm$0.51 & -2.85$\pm$0.95 & -1.53$\pm$0.51 & D \\
\hline
& & & Flare-2D \\
\hline
55452.375 & 55452.625 & 1.35$\pm$0.47 & 2.70$\pm$0.57 & 3.00$\pm$1.76 & 1.61$\pm$1.95 & R \\
55455.125 & 55455.375 & 2.65$\pm$0.92 & 5.30$\pm$0.73 & 3.00$\pm$1.62 & 1.61$\pm$0.87 & R \\
55459.375 & 55459.625 & 6.04$\pm$0.78 & 2.80$\pm$0.51 & -2.70$\pm$0.78 & -1.45$\pm$0.42 & D \\
55468.625 & 55468.875 & 1.57$\pm$0.48 & 3.59$\pm$0.87 & 2.51$\pm$1.18 & 1.35$\pm$0.63 & R \\
55475.875 & 55476.125 & 1.51$\pm$0.50 & 3.01$\pm$0.77 & 3.01$\pm$1.83 & 1.62$\pm$0.98 & R \\
55478.625 & 55478.875 & 2.87$\pm$0.57 & 1.09$\pm$0.42 & -2.14$\pm$0.96 & -1.15$\pm$0.52 & D \\
55478.875 & 55479.125 & 1.09$\pm$0.42 & 2.38$\pm$0.62 & 2.66$\pm$1.58 & 1.43$\pm$0.85 & R \\
\hline
& & & Flare-3A \\
\hline
56807.625& 56807.875 & 1.03$\pm$0.34 & 3.32$\pm$0.59 & 1.78$\pm$0.57 & 0.96$\pm$0.31 & R \\
56808.125 & 56808.375 & 2.12$\pm$0.51 & 4.46$\pm$1.08 & 2.79$\pm$1.28 & 1.50$\pm$0.69 & R \\
56808.375 & 56808.625 & 4.46$\pm$1.08 & 1.78$\pm$0.52 & -2.26$\pm$0.93 & -1.21$\pm$0.50 & D \\
56812.375 & 56812.625 & 1.44$\pm$0.57 & 3.95$\pm$0.87 & 2.06$\pm$0.92 & 1.11$\pm$0.50 & R \\
56815.625 & 56815.875 & 2.63$\pm$0.71 & 8.95$\pm$0.48 & 1.70$\pm$0.38 & 0.91$\pm$0.20 & R \\
56826.875 & 56827.125 & 3.58$\pm$0.60 & 9.28$\pm$1.03 & 2.18$\pm$0.46 & 1.17$\pm$0.25 & R \\
56839.125 & 56839.375 & 6.28$\pm$0.79 & 2.94$\pm$0.78 & -2.74$\pm$1.06 & -1.47$\pm$0.57 & D \\
56841.375 & 56841.625 & 2.21$\pm$0.65 & 5.77$\pm$0.74 & 2.17$\pm$0.72 & 1.17$\pm$0.41 & R \\
56844.375 & 56844.625 & 1.10$\pm$0.41 & 2.32$\pm$0.52 & 2.79$\pm$1.62 & 1.87$\pm$0.87 & R \\
56844.875 & 56845.125 & 2.31$\pm$0.63 & 4.78$\pm$1.01 & 2.86$\pm$1.36 & 1.54$\pm$0.73 & R \\
56847.125 & 56847.375 & 2.11$\pm$0.95 & 4.99$\pm$1.30 & 2.41$\pm$1.46 & 1.30$\pm$0.73 & R \\
\hline
\hline
\end{tabular}
\begin{tabular}{ccccc rrrr}   % creating eight columns
\hline\hline
$T_{start}(t_1)$ & $T_{stop}(t_2)$ & $Flux start[F(t_1)]$ & $Flux stop[F(t_2)]$ & $\tau_{d/h}$ & $\Delta$ $t_{d/h}$ & Rise/Decay \\ [0.8ex]% inserts table 
[MJD] & [MJD] & [10$^{-6}$ ph cm$^{-2}$ s$^{-1}$] & [10$^{-6}$ ph cm$^{-2}$ s$^{-1}$] & [hr] & [hr] \\
\hline
& & & Flare-3B \\
\hline
57013.625 & 57013.875 & 1.91$\pm$0.59 & 4.00$\pm$0.97 & 2.81$\pm$1.49 & 1.51$\pm$0.80 & R \\
57013.875 & 57014.125 & 4.00$\pm$0.97 & 1.52$\pm$1.11 & -2.15$\pm$1.70 & -1.16$\pm$0.91 & D \\
57014.125 & 57014.375 & 1.52$\pm$1.11 & 3.48$\pm$0.56 & 2.51$\pm$2.27 & 1.35$\pm$1.22 & R \\
57019.375 & 57019.625 & 2.38$\pm$0.45 & 1.10$\pm$0.41 & -2.69$\pm$1.46 & -1.45$\pm$0.78 & D \\
\hline
& & & Flare-4A \\
\hline
57163.875 & 57164.125 & 0.65$\pm$0.24 & 1.68$\pm$0.43 & 2.19$\pm$1.04 & 1.18$\pm$0.56 & R \\
57165.625 & 57165.875 & 1.19$\pm$0.43 & 0.57$\pm$0.26 & -2.82$\pm$2.23 & -1.52$\pm$1.20 & D \\
57171.375 & 57171.625 & 2.59$\pm$0.67 & 1.28$\pm$0.40 & -2.95$\pm$1.70 & -1.59$\pm$0.91 & D \\
57174.375 & 57174.625 & 1.73$\pm$0.60 & 4.33$\pm$0.69 & 2.27$\pm$0.94 & 1.22$\pm$0.50 & R \\
57178.125 & 57178.375 & 0.62$\pm$0.27 & 1.61$\pm$0.51 & 2.18$\pm$1.23 & 1.17$\pm$0.66 & R \\
57182.625 & 57182.875 & 1.35$\pm$0.45 & 0.60$\pm$0.28 & -2.56$\pm$1.81 & -1.38$\pm$0.97 & D \\
57182.875 & 57183.125 & 0.60$\pm$0.28 & 1.59$\pm$0.43 & 2.13$\pm$1.18 & 1.14$\pm$0.63 & R \\
57185.875 & 57186.125 & 3.03$\pm$0.59 & 1.26$\pm$0.43 & -2.37$\pm$1.06 & -1.27$\pm$0.57 & D \\
57192.875 & 57193.125 & 1.47$\pm$0.48 & 3.38$\pm$0.74 & 2.50$\pm$1.18 & 1.34$\pm$0.63 & R \\
57194.125 & 57194.375 & 2.12$\pm$0.56 & 0.94$\pm$0.41 & -2.56$\pm$1.60 & -1.38$\pm$0.86 & D \\
57196.375 & 57196.625 & 1.25$\pm$0.55 & 2.93$\pm$0.69 & 2.44$\pm$1.43 & 1.31$\pm$0.77 & R \\
57198.625 & 57196.875 & 7.59$\pm$0.79 & 3.34$\pm$0.59 & -2.53$\pm$0.63 & -1.36$\pm$0.34 & D \\
57199.875 & 57200.125 & 5.64$\pm$0.74 & 2.02$\pm$0.61 & -2.02$\pm$0.65 & -1.09$\pm$0.35 & D \\
57205.125 & 57205.375 & 6.80$\pm$0.71 & 2.52$\pm$0.65 & -2.09$\pm$0.59 & -1.12$\pm$0.32 & D \\
57205.875 & 57206.125 & 2.19$\pm$0.61 & 4.64$\pm$0.81 & 2.77$\pm$1.21 & 1.49$\pm$0.65 & R \\
57207.125 & 57207.375 & 6.96$\pm$0.46 & 2.74$\pm$0.80 & -2.23$\pm$0.72 & -1.20$\pm$0.39 & D \\
\hline
& & & Flare-4B \\
\hline
57263.875 & 57264.125 & 1.42$\pm$0.45 & 3.24$\pm$0.87 & 2.52$\pm$1.27 & 1.35$\pm$0.68 & R \\
57264.375 & 57264.625 & 3.52$\pm$0.66 & 1.65$\pm$0.49 & -2.74$\pm$1.27 & -1.47$\pm$0.68 & D \\
\hline
& & & Flare-4C \\
\hline
57396.875 & 57397.125 & 3.16$\pm$0.82 & 1.13$\pm$0.53 & -2.02$\pm$1.05 & -1.09$\pm$0.56 & D \\
57397.125 & 57397.375 & 1.13$\pm$0.53 & 3.07$\pm$0.72 & 2.08$\pm$1.09 & 1.12$\pm$0.59 & R \\
57397.375 & 57397.625 & 3.07$\pm$0.72 & 1.23$\pm$0.55 & -2.27$\pm$1.25 & -1.22$\pm$0.67 & D \\
57397.625 & 57397.875 & 1.23$\pm$0.55 & 3.56$\pm$0.78 & 1.96$\pm$0.92 & 1.05$\pm$0.49 & R \\
57397.875 & 57398.125 & 3.56$\pm$0.78 & 1.76$\pm$0.70 & -2.95$\pm$1.90 & -1.59$\pm$1.02 & D \\
57410.625 & 57410.875 & 1.39$\pm$0.48 & 3.02$\pm$0.64 & 2.68$\pm$1.40 & 1.44$\pm$0.75 & R \\
57419.125 & 57419.375 & 2.94$\pm$0.58 & 1.42$\pm$0.42 & -2.86$\pm$1.39 & -1.54$\pm$0.74 & D \\
57419.375 & 57419.625 & 1.42$\pm$0.42 & 2.95$\pm$0.77 & 2.84$\pm$1.53 & 1.53$\pm$0.82 & R \\
57430.125 & 57430.375 & 1.42$\pm$0.40 & 3.19$\pm$0.58 & 2.57$\pm$1.06 & 1.38$\pm$0.57 & R \\
\hline
& & & Flare-4D \\
\hline
57460.625 & 57460.375 & 6.40$\pm$0.95 & 3.25$\pm$0.65 & -3.07$\pm$1.13 & -1.65$\pm$0.61 & D \\
57463.125 & 57463.375 & 1.19$\pm$0.44 & 2.38$\pm$0.56 & 3.00$\pm$1.90 & 1.61$\pm$1.02 & R \\
57464.625 & 57464.875 & 1.44$\pm$0.47 & 0.65$\pm$0.34 & -2.61$\pm$2.03 & -1.40$\pm$1.09 & D \\
\hline
& & & Flare-5A \\
\hline
57552.125 & 57552.375 & 2.32$\pm$0.62 & 5.42$\pm$1.05 & 2.45$\pm$0.95 & 1.32$\pm$0.51 & R \\
57552.625 & 57552.875 & 5.77$\pm$0.70 & 2.93$\pm$0.51 & -3.07$\pm$0.96 & -1.65$\pm$0.52 & D \\
57553.875 & 57554.125 & 3.80$\pm$0.56 & 1.90$\pm$0.51 & -3.00$\pm$1.32 & -1.61$\pm$0.71 & D \\
57554.875 & 57555.125 & 3.27$\pm$0.53 & 1.49$\pm$0.77 & -2.64$\pm$1.82 & -1.42$\pm$0.98 & D \\
57557.625 & 57557.875 & 4.32$\pm$1.15 & 13.55$\pm$2.00 & 1.82$\pm$0.48 & 0.98$\pm$0.26 & R \\
57565.125 & 57565.375 & 3.75$\pm$0.38 & 1.49$\pm$0.25 & -2.25$\pm$0.48 & -1.21$\pm$0.26 & D \\
57567.625 & 57567.875 & 2.20$\pm$0.50 & 0.88$\pm$0.34 & -2.27$\pm$1.11 & -1.22$\pm$0.60 & D \\
57567.875 & 57568.125 & 0.88$\pm$0.34 & 1.90$\pm$0.49 & 2.70$\pm$1.63 & 1.45$\pm$0.88 & R \\
57570.625 & 57570.875 & 1.14$\pm$0.35 & 3.68$\pm$0.62 & 1.77$\pm$0.53 & 0.95$\pm$0.28 & R \\
57574.125 & 57574.375 & 3.12$\pm$0.65 & 1.55$\pm$0.49 & -2.97$\pm$1.60 & -1.60$\pm$0.86 & D \\
57575.625 & 57575.875 & 1.25$\pm$0.44 & 2.68$\pm$0.52 & 2.73$\pm$1.44 & 1.47$\pm$0.77 & R \\
\hline
\hline
\end{tabular}
\begin{tabular}{ccccc rrrr}   % creating eight columns
\hline\hline
$T_{start}(t_1)$ & $T_{stop}(t_2)$ & $Flux start[F(t_1)]$ & $Flux stop[F(t_2)]$ & $\tau_{d/h}$ & $\Delta$ $t_{d/h}$ & Rise/Decay \\ [0.8ex]% inserts table 
[MJD] & [MJD] & [10$^{-6}$ ph cm$^{-2}$ s$^{-1}$] & [10$^{-6}$ ph cm$^{-2}$ s$^{-1}$] & [hr] & [hr] \\
\hline
& & & Flare-5B \\
\hline
57749.375 & 57749.625 & 2.72$\pm$0.50 & 1.38$\pm$0.52 & -3.06$\pm$1.89 & -1.65$\pm$1.02 & D \\
57749.625 & 57749.875 & 1.38$\pm$0.52 & 2.97$\pm$0.93 & 2.71$\pm$1.73 & 1.46$\pm$0.93 & R \\
57749.875 & 57750.125 & 2.97$\pm$0.93 & 1.45$\pm$0.46 & -2.90$\pm$1.80 & -1.56$\pm$0.97 & D \\
57761.875 & 57762.125 & 2.62$\pm$0.72 & 1.18$\pm$0.42 & -2.61$\pm$1.47 & -1.40$\pm$0.79 & D \\
\hline
\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{ccccc rrrr}   % creating eight columns
\hline\hline                        %inserting double-line
%Flare-2A
%Peak&\multicolumn{7}{c}{Sum of Extracted Bits} \\ [0.5ex]
& & & Powerlaw\\
\hline
Activity & $F_0$ & $\Gamma$ & & & log(Likelihood) \\ [1.5ex]% inserts table 
& [10$^{-6}$ ph cm$^{-2}$ s$^{-1}$] &  \\
\hline
Flare &  2.60$\pm$0.03 & 2.39$\pm$0.01 &  - & - & 162999.70 & - \\% Entering row contents
%Platue-I &  57558.1 & 14.0 &  - & - & 21000 & - \\
Post-Flare &  1.30$\pm$0.04 & 2.40$\pm$0.03 &  - & - & 57805.94 & - \\
\hline                          % inserts single-line
 & & & Logparabola\\ 
\hline
Activity & $F_0$ & $\alpha$ & $\beta$ & - & log(Likelihood) & $\Delta$log(Likelihood) \\ [1.5ex]% inserts table 
& [10$^{-6}$ ph cm$^{-2}$ s$^{-1}$] &  \\
\hline
Flare &  2.50$\pm$0.04 & 2.31$\pm$0.02 &  0.07$\pm$0.01 & - & 162979.78 & -19.92 \\% Entering row contents
%Platue-I &  57558.1 & 14.0 &  5 & - & 21000 & - \\
Post-Flare &  1.30$\pm$0.05 & 2.29$\pm$0.05 &  0.09$\pm$0.03 & - & 57799.58 & -6.36 \\%[1ex] % [1ex] adds 

\hline                          % inserts single-line
 & & & Broken-Powerlaw\\ 
\hline
Activity & $F_0$ & $\Gamma_1$ & $\Gamma_2$ & $E_{break}$ & log(Likelihood) & $\Delta$log(Likelihood) \\ [1.5ex]% inserts table 
& [10$^{-6}$ ph cm$^{-2}$ s$^{-1}$] & & & [Gev] \\
\hline
Flare &  2.60$\pm$0.04 & 2.29$\pm$0.02 & 2.73$\pm$0.06 & 1.02$\pm$0.03 & 162960.52 & -39.18 \\% Entering row contents
%Platue-I &  57558.1 & 14.0 &  5 & 2 & 21000 & - \\
Post-Flare &  1.30$\pm$0.06 & 2.27$\pm$0.09 & 2.87$\pm$0.20 & 1.03$\pm$0.18 & 57797.77 & -8.17 \\%[1ex] % [1ex] adds 

\hline 
\end{tabular}
\begin{tabular}{ccccc rrrr}   % creating eight columns
\hline\hline                        %inserting double-line
%Flare-2A
%Peak&\multicolumn{7}{c}{Sum of Extracted Bits} \\ [0.5ex]
& & & Powerlaw\\
\hline
Activity & $F_0$ & $\Gamma$ & & & log(Likelihood) \\ [1.5ex]% inserts table 
& [10$^{-6}$ ph cm$^{-2}$ s$^{-1}$] &  \\
\hline
Pre-Flare &  1.30$\pm$0.05 & 2.42$\pm$0.04 &  - & - & 50345.11 & - \\% Entering row contents
%Platue-I &  57558.1 & 14.0 &  - & - & 21000 & - \\
Flare &  2.90$\pm$0.006 & 2.41$\pm$0.001 &  - & - & 231037.12 & - \\%[1ex] % [1ex] adds 

\hline                          % inserts single-line
 & & & Logparabola\\ 
\hline
Activity & $F_0$ & $\alpha$ & $\beta$ & - & log(Likelihood) & $\Delta$log(Likelihood) \\ [1.5ex]% inserts table 
& [10$^{-6}$ ph cm$^{-2}$ s$^{-1}$] &  \\
\hline
Pre-Flare &  1.20$\pm$0.05 & 2.25$\pm$0.05 &  0.18$\pm$0.04 & - & 50368.45 & 23.34 \\% Entering row contents
%Platue-I &  57558.1 & 14.0 &  5 & - & 21000 & - \\
Flare &  2.70$\pm$0.05 & 2.26$\pm$0.02 &  0.12$\pm$0.01 & - & 230979.32 & -57.80 \\%[1ex] % [1ex] adds 

\hline                          % inserts single-line
 & & & Broken-Powerlaw\\ 
\hline
Activity & $F_0$ & $\Gamma_1$ & $\Gamma_2$ & $E_{break}$ & log(Likelihood) & $\Delta$log(Likelihood) \\ [1.5ex]% inserts table 
& [10$^{-6}$ ph cm$^{-2}$ s$^{-1}$] & & & [Gev] \\
\hline
Pre-Flare &  1.20$\pm$0.07 & 2.23$\pm$0.09 & 3.11$\pm$0.24 & 0.91$\pm$0.16 & 50368.09 & 22.98 \\% Entering row contents
%Platue-I &  57558.1 & 14.0 &  5 & 2 & 21000 & - \\
Flare &  2.90$\pm$0.04 & 2.31$\pm$0.02 & 2.86$\pm$0.05 & 1.03$\pm$0.02 & 231038.29 & 1.17 \\%[1ex] % [1ex] adds 

\hline 
\end{tabular}
\begin{tabular}{ccccc rrrr}   % creating eight columns
\hline\hline                        %inserting double-line
%Flare-2A
%Peak&\multicolumn{7}{c}{Sum of Extracted Bits} \\ [0.5ex]
& & & Powerlaw\\
\hline
Activity & $F_0$ & $\Gamma$ & & & log(Likelihood) \\ [1.5ex]% inserts table 
& [10$^{-6}$ ph cm$^{-2}$ s$^{-1}$] &  \\
\hline
Pre-Flare &  2.36$\pm$0.067 & 2.42$\pm$0.03 &  - & - & 43514.22 & - \\% Entering row contents
%Platue-I &  57558.1 & 14.0 &  - & - & 21000 & - \\
Flare &  7.4$\pm$0.065 & 2.30$\pm$0.008 &  - & - & 238878.89 & - \\%[1ex] % [1ex] adds 

\hline                          % inserts single-line
 & & & Logparabola\\ 
\hline
Activity & $F_0$ & $\alpha$ & $\beta$ & - & log(Likelihood) & $\Delta$log(Likelihood) \\ [1.5ex]% inserts table 
& [10$^{-6}$ ph cm$^{-2}$ s$^{-1}$] &  \\
\hline
Pre-Flare &  2.20$\pm$0.06 & 2.34$\pm$0.04 &  0.08$\pm$0.02 & - & 43507.63 & -6.59 \\% Entering row contents
%Platue-I &  57558.1 & 14.0 &  5 & - & 21000 & - \\
Flare &  7.00$\pm$0.08 & 2.16$\pm$0.01 &  0.10$\pm$0.007 & - & 238755.82 & -123.07 \\%[1ex] % [1ex] adds 

\hline                          % inserts single-line
 & & & Broken-Powerlaw\\ 
\hline
Activity & $F_0$ & $\Gamma_1$ & $\Gamma_2$ & $E_{break}$ & log(Likelihood) & $\Delta$log(Likelihood) \\ [1.5ex]% inserts table 
& [10$^{-6}$ ph cm$^{-2}$ s$^{-1}$] & & & [Gev] \\
\hline
Pre-Flare &  2.10$\pm$0.09 & 2.23$\pm$0.04 & 2.87$\pm$0.11 & 0.91$\pm$0.04 & 43493.02 & -21.2 \\% Entering row contents
%Platue-I &  57558.1 & 14.0 &  5 & 2 & 21000 & - \\
Flare &  7.10$\pm$0.07 & 2.16$\pm$0.01 & 2.70$\pm$0.03 & 1.00$\pm$0.02 & 238745.81 & -133.08 \\%[1ex] % [1ex] adds 

\hline 
\end{tabular}
\begin{tabular}{ccccc rrrr}   % creating eight columns
\hline\hline                        %inserting double-line
%Flare-2A
%Peak&\multicolumn{7}{c}{Sum of Extracted Bits} \\ [0.5ex]
& & & Powerlaw\\
\hline
Activity & $F_0$ & $\Gamma$ & & & log(Likelihood) \\ [1.5ex]% inserts table 
& [10$^{-6}$ ph cm$^{-2}$ s$^{-1}$] &  \\
\hline
Pre-Flare &  2.70$\pm$0.05 & 2.47$\pm$0.02 &  - & - & 79966.93 & - \\% Entering row contents
%Platue-I &  57558.1 & 14.0 &  - & - & 21000 & - \\
Flare-I &  8.61$\pm$1.8e-4 & 2.37$\pm$1.38e-5 &  - & - & 198341.69 & - \\%[1ex] % [1ex] adds 
Flare-II &  5.66$\pm$0.09 & 2.35$\pm$0.01 &  - & - & 74663.22 & - \\
%Platue-II &  57558.1 & 14.0 &  - & - & 21000 & - \\
Post-Flare &  2.70$\pm$0.06 & 2.40$\pm$0.02 &  - & - & 69581.59 & - \\
\hline                          % inserts single-line
 & & & Logparabola\\ 
\hline
Activity & $F_0$ & $\alpha$ & $\beta$ & - & log(Likelihood) & $\Delta$log(Likelihood) \\ [1.5ex]% inserts table 
& [10$^{-6}$ ph cm$^{-2}$ s$^{-1}$] &  \\
\hline
Pre-Flare &  2.6$\pm$0.05 & 2.36$\pm$0.02 &  1.12$\pm$0.02 & - & 79949.72 & -17.21 \\% Entering row contents
%Platue-I &  57558.1 & 14.0 &  5 & - & 21000 & - \\
Flare-I &  7.94$\pm$0.01 & 2.22$\pm$0.001 &  0.102$\pm$0.0009 & - & 198270.76 & -70.93 \\%[1ex] % [1ex] adds 
Flare-II &  5.35$\pm$0.004 & 2.24$\pm$0.0008 &  0.07$\pm$0.0004 & - & 74650.18 & -13.04 \\
%Platue-II &  57558.1 & 14.0 &  5 & - & 21000 & - \\
Post-Flare & 2.5$\pm$0.08  & 2.23$\pm$0.04 &  0.12$\pm$0.02 & - & 69564.56 & -17.03 \\
\hline                          % inserts single-line
 & & & Broken-Powerlaw\\ 
\hline
Activity & $F_0$ & $\Gamma_1$ & $\Gamma_2$ & $E_{break}$ & log(Likelihood) & $\Delta$log(Likelihood) \\ [1.5ex]% inserts table 
& [10$^{-6}$ ph cm$^{-2}$ s$^{-1}$] & & & [Gev] \\
\hline
Pre-Flare &  2.6$\pm$0.05 & 2.33$\pm$0.03 & 2.95$\pm$0.12 & 0.89$\pm$0.16 & 79952.88 & -14.05 \\% Entering row contents
%Platue-I &  8.20$\pm$0.008 & -2.24$\pm$0.0004 &  -2.24$\pm$0.0004 & -2.24$\pm$0.0004 & 21000 & - \\
Flare-I &  8.20$\pm$0.008 & 2.24$\pm$0.0004 & 2.71$\pm$0.002 & 0.99$\pm$0.0002 & 198278.75 & -62.94 \\%[1ex] % [1ex] adds 
Flare-II &  5.43$\pm$0.002 & 2.24$\pm$0.0001 &  2.63$\pm$0.008 & 1.02$\pm$0.0001 & 74651.10 & -12.12 \\
%Platue-II &  5.43$\pm$0.002 & -2.24$\pm$0.0001 &  -2.24$\pm$0.0001 & -2.24$\pm$0.0001 & 21000 & - \\
Post-Flare &  2.60$\pm$0.06 & 2.27$\pm$0.03 & 2.92$\pm$0.13 & 1.10$\pm$0.20 & 69563.80 & -17.79 \\
\hline 
\end{tabular}
\begin{tabular}{ccccc rrrr}   % creating eight columns
\hline\hline                        %inserting double-line
%Flare-2A
%Peak&\multicolumn{7}{c}{Sum of Extracted Bits} \\ [0.5ex]
& & & Powerlaw\\
\hline
Activity & $F_0$ & $\Gamma$ & & & log(Likelihood) \\ [1.5ex]% inserts table 
& [10$^{-6}$ ph cm$^{-2}$ s$^{-1}$] &  \\
\hline
Pre-Flare &  2.98$\pm$0.04 & 2.41$\pm$0.01 &  - & - & 85950.62 & - \\% Entering row contents
Platue-I & 6.40$\pm$0.07 & 2.33$\pm$0.01 &  - & - & 145909.56 & - \\
Flare-I &  24.0$\pm$0.16 & 2.27$\pm$0.006 &  - & - & 250597.83 & - \\%[1ex] % [1ex] adds 
Flare-II &  13.0$\pm$0.09 & 2.29$\pm$0.007 &  - & - & 241670.99 & - \\
Platue-II &  5.90$\pm$0.09 & 2.31$\pm$0.01 &  - & - & 70434.36 & - \\
Post-Flare &  2.52$\pm$0.0003 & 2.39$\pm$0.00008 &  - & - & 195003.71 & - \\
\hline                          % inserts single-line
 & & & Logparabola\\ 
\hline
Activity & $F_0$ & $\alpha$ & $\beta$ & - & log(Likelihood) & $\Delta$log(Likelihood) \\ [1.5ex]% inserts table 
& [10$^{-6}$ ph cm$^{-2}$ s$^{-1}$] &  \\
\hline
Pre-Flare &  2.78$\pm$0.07 & 2.25$\pm$0.02 &  0.13$\pm$0.01 & - & 85899.15 & -51.47 \\% Entering row contents
Platue-I &  6.20$\pm$0.07 & 2.22$\pm$0.01 & 0.08$\pm$0.009 & - & 145858.64 & -50.92 \\
Flare-I &  22.0$\pm$0.24 & 2.12$\pm$0.01 &  0.105$\pm$0.006 & - & 250390.52 & -207.31 \\%[1ex] % [1ex] adds 
Flare-II &  13.0$\pm$0.10 & 2.19$\pm$0.01 &  0.08$\pm$0.006 & - & 241554.87 & -116.12 \\
Platue-II &  5.70$\pm$0.10 & 2.23$\pm$0.02 & 0.06$\pm$0.01 & - & 70420.27 & -14.09 \\
Post-Flare & 2.36$\pm$0.05  & 2.24$\pm$0.02 &  0.11$\pm$0.01 & - & 194890.83 & -112.88 \\
\hline                          % inserts single-line
 & & & Broken-Powerlaw\\ 
\hline
Activity & $F_0$ & $\Gamma_1$ & $\Gamma_2$ & $E_{break}$ & log(Likelihood) & $\Delta$log(Likelihood) \\ [1.5ex]% inserts table 
& [10$^{-6}$ ph cm$^{-2}$ s$^{-1}$] & & & [Gev] \\
\hline
Pre-Flare &  2.84$\pm$0.03 & 2.25$\pm$0.005 & 2.95$\pm$0.03 & 0.97$\pm$0.003 & 85899.23 & -51.39 \\% Entering row contents
Platue-I &  6.30$\pm$0.07 & 2.21$\pm$0.01 &  2.69$\pm$0.05 & 0.98$\pm$0.11 & 145859.93 & -49.63 \\
Flare-I &  23.0$\pm$0.20 & 2.15$\pm$0.01 & 2.62$\pm$0.02 & 0.99$\pm$0.02 & 250424.69 & -173.14 \\%[1ex] % [1ex] adds 
Flare-II &  13.0$\pm$0.10 & 2.18$\pm$0.007 &  2.62$\pm$0.02 & 0.99$\pm$0.006 & 241557.40 & -113.59 \\
Platue-II &  5.80$\pm$0.10 & 2.23$\pm$0.02 &  2.55$\pm$0.07 & -1.01$\pm$0.27 & 70422.59 & -11.77 \\
Post-Flare &  2.41$\pm$0.003 & 2.25$\pm$0.0006 & 2.89$\pm$0.003 & 1.01$\pm$0.0003 & 194888.67 & -115.04 \\
\hline 
\end{tabular}
\begin{tabular}{ccccc rrrr}   % creating eight columns
\hline\hline                        %inserting double-line
%Flare-2A
%Peak&\multicolumn{7}{c}{Sum of Extracted Bits} \\ [0.5ex]
& & & Powerlaw\\
\hline
Activity & $F_0$ & $\Gamma$ & & & log(Likelihood) \\ [1.5ex]% inserts table 
& [10$^{-6}$ ph cm$^{-2}$ s$^{-1}$] &  \\
\hline
Pre-Flare &  2.25$\pm$0.02 & 2.27$\pm$0.005 &  - & - & 36569.38 & - \\% Entering row contents
%Platue-I &  57558.1 & 14.0 &  - & - & 21000 & - \\
Flare-I &  6.80$\pm$0.13 & 2.12$\pm$0.01 &  - & - & 54645.77 & - \\%[1ex] % [1ex] adds 
Flare-II &  7.20$\pm$0.12 & 1.99$\pm$0.01 &  - & - & 63621.22 & - \\
%Platue-II &  57558.1 & 14.0 &  - & - & 21000 & - \\
Post-Flare &  3.65$\pm$0.004 & 2.21$\pm$0.0006 &  - & - & 36381.77 & - \\
\hline                          % inserts single-line
 & & & Logparabola\\ 
\hline
Activity & $F_0$ & $\alpha$ & $\beta$ & - & log(Likelihood) & $\Delta$log(Likelihood) \\ [1.5ex]% inserts table 
& [10$^{-6}$ ph cm$^{-2}$ s$^{-1}$] &  \\
\hline
Pre-Flare &  2.06$\pm$0.02 & 2.10$\pm$0.01 &  0.09$\pm$0.006 & - & 36565.30 & -4.08 \\% Entering row contents
%Platue-I &  57558.1 & 14.0 &  5 & - & 21000 & - \\
Flare-I &  6.10$\pm$0.02 & 1.92$\pm$0.003 &  0.09$\pm$0.001 & - & 54599.47 & -55.30 \\%[1ex] % [1ex] adds 
Flare-II &  6.80$\pm$0.12 & 1.81$\pm$0.02 &  0.08$\pm$0.009 & - & 63569.28 & -51.94 \\
%Platue-II &  57558.1 & 14.0 &  5 & - & 21000 & - \\
Post-Flare & 3.44$\pm$0.001  & 2.04$\pm$0.0003 &  0.10$\pm$0.0001 & - & 36367.85 & -13.92 \\
\hline                          % inserts single-line
 & & & Broken-Powerlaw\\ 
\hline
Activity & $F_0$ & $\Gamma_1$ & $\Gamma_2$ & $E_{break}$ & log(Likelihood) & $\Delta$log(Likelihood) \\ [1.5ex]% inserts table 
& [10$^{-6}$ ph cm$^{-2}$ s$^{-1}$] & & & [Gev] \\
\hline
Pre-Flare &  2.10$\pm$0.03 & 2.11$\pm$0.008 & 2.58$\pm$0.03 & 0.98$\pm$0.005 & 36565.02 & -4.36 \\% Entering row contents
%Platue-I &  8.20$\pm$0.008 & -2.24$\pm$0.0004 &  -2.24$\pm$0.0004 & -2.24$\pm$0.0004 & 21000 & - \\
Flare-I &  6.50$\pm$0.13 & 1.99$\pm$0.02 & 2.42$\pm$0.04 & 1.08$\pm$0.03 & 54619.72 & -26.05 \\%[1ex] % [1ex] adds 
Flare-II &  6.90$\pm$0.13 & 1.82$\pm$0.02 &  2.25$\pm$0.04 & 1.02$\pm$0.10 & 63578.84 & -42.38 \\
%Platue-II &  5.43$\pm$0.002 & -2.24$\pm$0.0001 &  -2.24$\pm$0.0001 & -2.24$\pm$0.0001 & 21000 & - \\
Post-Flare &  3.49$\pm$0.01 & 2.05$\pm$0.002 & 2.58$\pm$0.009 & 1.02$\pm$0.001 & 36367.92 & -13.85 \\
\hline 
\end{tabular}
\begin{tabular}{ccccc rrrr}   % creating eight columns
\hline\hline                        %inserting double-line
%Flare-2A
%Peak&\multicolumn{7}{c}{Sum of Extracted Bits} \\ [0.5ex]
& & & Powerlaw\\
\hline
Activity & $F_0$ & $\Gamma$ & & & log(Likelihood) \\ [1.5ex]% inserts table 
& [10$^{-6}$ ph cm$^{-2}$ s$^{-1}$] &  \\
\hline
Pre-Flare &  2.30$\pm$0.0006 & 2.31$\pm$0.0001 &  - & - & 20940.21 & - \\% Entering row contents
%Platue-I &  57558.1 & 14.0 &  - & - & 21000 & - \\
Flare &  3.81$\pm$0.08 & 2.32$\pm$0.01 &  - & - & 34862.33 & - \\%[1ex] % [1ex] adds 
%Flare-II &  7.20$\pm$0.12 & 1.99$\pm$0.01 &  - & - & 63621.22 & - \\
%Platue-II &  57558.1 & 14.0 &  - & - & 21000 & - \\
Post-Flare &  2.32$\pm$0.01 & 2.33$\pm$0.005 &  - & - & 32768.08 & - \\
\hline                          % inserts single-line
 & & & Logparabola\\ 
\hline
Activity & $F_0$ & $\alpha$ & $\beta$ & - & log(Likelihood) & $\Delta$log(Likelihood) \\ [1.5ex]% inserts table 
& [10$^{-6}$ ph cm$^{-2}$ s$^{-1}$] &  \\
\hline
Pre-Flare &  1.95$\pm$0.004 & 1.99$\pm$0.002 &  0.20$\pm$0.001 & - & 20930.24 & -9.97 \\% Entering row contents
%Platue-I &  57558.1 & 14.0 &  5 & - & 21000 & - \\
Flare &  3.67$\pm$0.009 & 2.18$\pm$0.002 &  0.11$\pm$0.001 & - & 34849.17 & -13.16 \\%[1ex] % [1ex] adds 
%Flare-II &  6.80$\pm$0.12 & 1.81$\pm$0.02 &  0.08$\pm$0.009 & - & 63569.28 & -51.94 \\
%Platue-II &  57558.1 & 14.0 &  5 & - & 21000 & - \\
Post-Flare & 2.08$\pm$0.02  & 2.15$\pm$0.01 &  0.10$\pm$0.007 & - & 32761.89 & -6.19 \\
\hline                          % inserts single-line
 & & & Broken-Powerlaw\\ 
\hline
Activity & $F_0$ & $\Gamma_1$ & $\Gamma_2$ & $E_{break}$ & log(Likelihood) & $\Delta$log(Likelihood) \\ [1.5ex]% inserts table 
& [10$^{-6}$ ph cm$^{-2}$ s$^{-1}$] & & & [Gev] \\
\hline
Pre-Flare &  2.06$\pm$0.02 & 2.06$\pm$0.004 & 2.96$\pm$0.02 & 0.98$\pm$0.002 & 20931.05 & -9.16 \\% Entering row contents
%Platue-I &  8.20$\pm$0.008 & -2.24$\pm$0.0004 &  -2.24$\pm$0.0004 & -2.24$\pm$0.0004 & 21000 & - \\
Flare &  3.71$\pm$0.01 & 2.18$\pm$0.001 & 2.76$\pm$0.006 & 0.99$\pm$0.0007 & 34850.98 & -11.35 \\%[1ex] % [1ex] adds 
%Flare-II &  6.90$\pm$0.13 & -1.82$\pm$0.02 &  -2.25$\pm$0.04 & 1.02$\pm$0.10 & 63578.84 & -42.38 \\
%Platue-II &  5.43$\pm$0.002 & -2.24$\pm$0.0001 &  -2.24$\pm$0.0001 & -2.24$\pm$0.0001 & 21000 & - \\
Post-Flare &  2.13$\pm$0.02 & 2.16$\pm$0.004 & 2.70$\pm$0.02 & 1.01$\pm$0.002 & 32761.75 & -6.33 \\
\hline 
\end{tabular}
\begin{tabular}{ccccc rrrr}   % creating eight columns
\hline\hline                        %inserting double-line
%Flare-2A
%Peak&\multicolumn{7}{c}{Sum of Extracted Bits} \\ [0.5ex]
& & & Powerlaw\\
\hline
Activity & $F_0$ & $\Gamma$ & & & log(Likelihood) \\ [1.5ex]% inserts table 
& [10$^{-6}$ ph cm$^{-2}$ s$^{-1}$] &  \\
\hline
Pre-Flare &  1.38$\pm$0.01 & 2.27$\pm$0.006 &  - & - & 75077.06 & - \\% Entering row contents
%Platue-I &  57558.1 & 14.0 &  - & - & 21000 & - \\
Flare &  3.26$\pm$0.004 & 2.32$\pm$0.0009 &  - & - & 81537.39 & - \\%[1ex] % [1ex] adds 
%Flare-II &  7.20$\pm$0.12 & 1.99$\pm$0.01 &  - & - & 63621.22 & - \\
%Platue-II &  57558.1 & 14.0 &  - & - & 21000 & - \\
Post-Flare &  0.78$\pm$0.01 & 2.41$\pm$0.01 &  - & - & 40656.04 & - \\
\hline                          % inserts single-line
 & & & Logparabola\\ 
\hline
Activity & $F_0$ & $\alpha$ & $\beta$ & - & log(Likelihood) & $\Delta$log(Likelihood) \\ [1.5ex]% inserts table 
& [10$^{-6}$ ph cm$^{-2}$ s$^{-1}$] &  \\
\hline
Pre-Flare &  1.28$\pm$0.005 & 2.08$\pm$0.004 &  0.12$\pm$0.002 & - & 75031.97 & -45.09 \\% Entering row contents
%Platue-I &  57558.1 & 14.0 &  5 & - & 21000 & - \\
Flare &  3.08$\pm$0.007 & 2.17$\pm$0.002 &  0.10$\pm$0.001 & - & 81476.70 & -60.69 \\%[1ex] % [1ex] adds 
%Flare-II &  6.80$\pm$0.12 & 1.81$\pm$0.02 &  0.08$\pm$0.009 & - & 63569.28 & -51.94 \\
%Platue-II &  57558.1 & 14.0 &  5 & - & 21000 & - \\
Post-Flare & 0.69$\pm$0.005  & 2.13$\pm$0.008 &  0.22$\pm$0.005 & - & 40617.67 & -38.37 \\
\hline                          % inserts single-line
 & & & Broken-Powerlaw\\ 
\hline
Activity & $F_0$ & $\Gamma_1$ & $\Gamma_2$ & $E_{break}$ & log(Likelihood) & $\Delta$log(Likelihood) \\ [1.5ex]% inserts table 
& [10$^{-6}$ ph cm$^{-2}$ s$^{-1}$] & & & [Gev] \\
\hline
Pre-Flare &  1.31$\pm$0.04 & 2.10$\pm$0.03 & 2.71$\pm$0.08 & 1.01$\pm$0.02 & 75033.75 & -43.31 \\% Entering row contents
%Platue-I &  8.20$\pm$0.008 & -2.24$\pm$0.0004 &  -2.24$\pm$0.0004 & -2.24$\pm$0.0004 & 21000 & - \\
Flare &  3.14$\pm$0.02 & 2.18$\pm$0.003 & 2.72$\pm$0.01 & 0.99$\pm$0.002 & 81479.48 & -57.91 \\%[1ex] % [1ex] adds 
%Flare-II &  6.90$\pm$0.13 & -1.82$\pm$0.02 &  -2.25$\pm$0.04 & 1.02$\pm$0.10 & 63578.84 & -42.38 \\
%Platue-II &  5.43$\pm$0.002 & -2.24$\pm$0.0001 &  -2.24$\pm$0.0001 & -2.24$\pm$0.0001 & 21000 & - \\
Post-Flare &  0.72$\pm$0.006 & 2.15$\pm$0.003 & 3.34$\pm$0.02 & 0.99$\pm$0.002 & 40616.82 & -39.22\\
\hline 
\end{tabular}
\begin{tabular}{ccccc rrrr}   % creating eight columns
\hline\hline                        %inserting double-line
%Flare-2A
%Peak&\multicolumn{7}{c}{Sum of Extracted Bits} \\ [0.5ex]
& & & Powerlaw\\
\hline
Activity & $F_0$ & $\Gamma$ & & & log(Likelihood) \\ [1.5ex]% inserts table 
& [10$^{-6}$ ph cm$^{-2}$ s$^{-1}$] &  \\
\hline
Pre-Flare &  2.13$\pm$0.005 & 2.31$\pm$0.001 &  - & - & 39002.40 & - \\% Entering row contents
%Platue-I &  57558.1 & 14.0 &  - & - & 21000 & - \\
Flare &  6.51$\pm$0.01 & 2.15$\pm$0.001 &  - & - & 41130.59 & - \\%[1ex] % [1ex] adds 
%Flare-II &  7.20$\pm$0.12 & 1.99$\pm$0.01 &  - & - & 63621.22 & - \\
%Platue-II &  57558.1 & 14.0 &  - & - & 21000 & - \\
Post-Flare &  1.87$\pm$0.01 & 2.41$\pm$0.004 &  - & - & 25474.42 & - \\
\hline                          % inserts single-line
 & & & Logparabola\\ 
\hline
Activity & $F_0$ & $\alpha$ & $\beta$ & - & log(Likelihood) & $\Delta$log(Likelihood) \\ [1.5ex]% inserts table 
& [10$^{-6}$ ph cm$^{-2}$ s$^{-1}$] &  \\
\hline
Pre-Flare &  1.95$\pm$0.001 & 2.13$\pm$0.0009 &  0.10$\pm$0.0004 & - & 38982.23 & -20.17 \\% Entering row contents
%Platue-I &  57558.1 & 14.0 &  5 & - & 21000 & - \\
Flare &  5.68$\pm$0.01 & 1.87$\pm$0.002 &  0.14$\pm$0.001 & - & 41075.71 & -54.88 \\%[1ex] % [1ex] adds 
%Flare-II &  6.80$\pm$0.12 & 1.81$\pm$0.02 &  0.08$\pm$0.009 & - & 63569.28 & -51.94 \\
%Platue-II &  57558.1 & 14.0 &  5 & - & 21000 & - \\
Post-Flare & 1.70$\pm$0.03  & 2.21$\pm$0.02 &  0.14$\pm$0.01 & - & 25452.96 & -21.46 \\
\hline                          % inserts single-line
 & & & Broken-Powerlaw\\ 
\hline
Activity & $F_0$ & $\Gamma_1$ & $\Gamma_2$ & $E_{break}$ & log(Likelihood) & $\Delta$log(Likelihood) \\ [1.5ex]% inserts table 
& [10$^{-6}$ ph cm$^{-2}$ s$^{-1}$] & & & [Gev] \\
\hline
Pre-Flare &  2.01$\pm$0.001 & 2.17$\pm$0.0003 & 2.61$\pm$0.001 & 0.99$\pm$0.0002 & 38987.98 & -14.42 \\% Entering row contents
%Platue-I &  8.20$\pm$0.008 & -2.24$\pm$0.0004 &  -2.24$\pm$0.0004 & -2.24$\pm$0.0004 & 21000 & - \\
Flare &  5.96$\pm$0.02 & 1.94$\pm$0.001 & 2.58$\pm$0.006 & 1.08$\pm$0.001 & 41080.72 & -49.87 \\%[1ex] % [1ex] adds 
%Flare-II &  6.90$\pm$0.13 & -1.82$\pm$0.02 &  -2.25$\pm$0.04 & 1.02$\pm$0.10 & 63578.84 & -42.38 \\
%Platue-II &  5.43$\pm$0.002 & -2.24$\pm$0.0001 &  -2.24$\pm$0.0001 & -2.24$\pm$0.0001 & 21000 & - \\
Post-Flare &  1.73$\pm$0.01 & 2.20$\pm$0.003 & 3.10$\pm$0.02 & 1.03$\pm$0.002 & 25450.76 & -23.66\\
\hline 
\end{tabular}
\begin{tabular}{ccccc rrrr}   % creating eight columns
\hline\hline                        %inserting double-line
%Flare-2A
%Peak&\multicolumn{7}{c}{Sum of Extracted Bits} \\ [0.5ex]
& & & Powerlaw\\
\hline
Activity & $F_0$ & $\Gamma$ & & & log(Likelihood) \\ [1.5ex]% inserts table 
& [10$^{-6}$ ph cm$^{-2}$ s$^{-1}$] &  \\
\hline
Pre-Flare &  2.90$\pm$0.12 & 2.33$\pm$0.39 &  - & - & 21642.13 & - \\% Entering row contents
%Platue-I &  57558.1 & 14.0 &  - & - & 21000 & - \\
Flare &  3.90$\pm$0.10 & 2.31$\pm$0.02 &  - & - & 54879.34 & - \\%[1ex] % [1ex] adds 
%Flare-II &  7.20$\pm$0.12 & 1.99$\pm$0.01 &  - & - & 63621.22 & - \\
%Platue-II &  57558.1 & 14.0 &  - & - & 21000 & - \\
Post-Flare &  2.90$\pm$0.10 & 2.38$\pm$0.03 &  - & - & 40934.47 & - \\
\hline                          % inserts single-line
 & & & Logparabola\\ 
\hline
Activity & $F_0$ & $\alpha$ & $\beta$ & - & log(Likelihood) & $\Delta$log(Likelihood) \\ [1.5ex]% inserts table 
& [10$^{-6}$ ph cm$^{-2}$ s$^{-1}$] &  \\
\hline
Pre-Flare &  2.70$\pm$0.12 & 2.17$\pm$0.05 &  0.12$\pm$0.03 & - & 21649.23 & 7.1 \\% Entering row contents
%Platue-I &  57558.1 & 14.0 &  5 & - & 21000 & - \\
Flare &  3.30$\pm$0.11 & 2.02$\pm$0.06 &  0.19$\pm$0.03 & - & 54834.23 & -45.11 \\%[1ex] % [1ex] adds 
%Flare-II &  6.80$\pm$0.12 & 1.81$\pm$0.02 &  0.08$\pm$0.009 & - & 63569.28 & -51.94 \\
%Platue-II &  57558.1 & 14.0 &  5 & - & 21000 & - \\
Post-Flare & 2.80$\pm$0.10  & 2.29$\pm$0.05 &  0.07$\pm$0.03 & - & 40930.23 & -4.24 \\
\hline                          % inserts single-line
 & & & Broken-Powerlaw\\ 
\hline
Activity & $F_0$ & $\Gamma_1$ & $\Gamma_2$ & $E_{break}$ & log(Likelihood) & $\Delta$log(Likelihood) \\ [1.5ex]% inserts table 
& [10$^{-6}$ ph cm$^{-2}$ s$^{-1}$] & & & [Gev] \\
\hline
Pre-Flare &  2.80$\pm$0.15 & 2.18$\pm$0.08 & 3.04$\pm$0.33 & 1.32$\pm$0.28 & 21647.54 & 5.41 \\% Entering row contents
%Platue-I &  8.20$\pm$0.008 & -2.24$\pm$0.0004 &  -2.24$\pm$0.0004 & -2.24$\pm$0.0004 & 21000 & - \\
Flare &  3.70$\pm$0.12 & 2.10$\pm$0.04 & 2.91$\pm$0.12 & 0.92$\pm$0.12 & 54846.84 & -32.50 \\%[1ex] % [1ex] adds 
%Flare-II &  6.90$\pm$0.13 & -1.82$\pm$0.02 &  -2.25$\pm$0.04 & 1.02$\pm$0.10 & 63578.84 & -42.38 \\
%Platue-II &  5.43$\pm$0.002 & -2.24$\pm$0.0001 &  -2.24$\pm$0.0001 & -2.24$\pm$0.0001 & 21000 & - \\
Post-Flare &  2.80$\pm$0.13 & 2.27$\pm$0.76 & 2.86$\pm$0.23 & 1.22$\pm$0.21 & 40927.71 & -6.76\\
\hline 
\end{tabular}
\begin{tabular}{ccccc rrrr}   % creating eight columns
\hline\hline                        %inserting double-line
%Flare-2A
%Peak&\multicolumn{7}{c}{Sum of Extracted Bits} \\ [0.5ex]
& & & Powerlaw\\
\hline
Activity & $F_0$ & $\Gamma$ & & & log(Likelihood) \\ [1.5ex]% inserts table 
& [10$^{-6}$ ph cm$^{-2}$ s$^{-1}$] &  \\
\hline
Pre-Flare &  1.20$\pm$0.10 & 2.45$\pm$0.07 &  - & - & 17622.70 & - \\% Entering row contents
%Platue-I &  57558.1 & 14.0 &  - & - & 21000 & - \\
Flare &  4.00$\pm$0.16 & 2.19$\pm$0.03 &  - & - & 19422.69 & - \\%[1ex] % [1ex] adds 
%Flare-II &  7.20$\pm$0.12 & 1.99$\pm$0.01 &  - & - & 63621.22 & - \\
%Platue-II &  57558.1 & 14.0 &  - & - & 21000 & - \\
Post-Flare &  1.40$\pm$0.09 & 2.27$\pm$0.05 &  - & - & 23233.62 & - \\
\hline                          % inserts single-line
 & & & Logparabola\\ 
\hline
Activity & $F_0$ & $\alpha$ & $\beta$ & - & log(Likelihood) & $\Delta$log(Likelihood) \\ [1.5ex]% inserts table 
& [10$^{-6}$ ph cm$^{-2}$ s$^{-1}$] &  \\
\hline
Pre-Flare &  1.20$\pm$0.10 & 2.26$\pm$0.11 &  0.19$\pm$0.08 & - & 17619.23 & -3.47 \\% Entering row contents
%Platue-I &  57558.1 & 14.0 &  5 & - & 21000 & - \\
Flare &  3.80$\pm$0.16 & 2.04$\pm$0.05 &  0.09$\pm$0.02 & - & 19415.80 & -6.89 \\%[1ex] % [1ex] adds 
%Flare-II &  6.80$\pm$0.12 & 1.81$\pm$0.02 &  0.08$\pm$0.009 & - & 63569.28 & -51.94 \\
%Platue-II &  57558.1 & 14.0 &  5 & - & 21000 & - \\
Post-Flare & 1.00$\pm$0.12  & 1.73$\pm$0.15 &  0.30$\pm$0.07 & - & 23216.66 & -16.96 \\
\hline                          % inserts single-line
 & & & Broken-Powerlaw\\ 
\hline
Activity & $F_0$ & $\Gamma_1$ & $\Gamma_2$ & $E_{break}$ & log(Likelihood) & $\Delta$log(Likelihood) \\ [1.5ex]% inserts table 
& [10$^{-6}$ ph cm$^{-2}$ s$^{-1}$] & & & [Gev] \\
\hline
Pre-Flare &  1.2$\pm$0.02 & 2.29$\pm$0.008 & 3.17$\pm$0.06 & 1.003$\pm$0.005 & 17611.85 & -10.85 \\% Entering row contents
%Platue-I &  8.20$\pm$0.008 & -2.24$\pm$0.0004 &  -2.24$\pm$0.0004 & -2.24$\pm$0.0004 & 21000 & - \\
Flare &  3.80$\pm$0.19 & 2.04$\pm$0.06 & 2.69$\pm$0.19 & 1.30$\pm$0.27 & 19413.59 & -9.1 \\%[1ex] % [1ex] adds 
%Flare-II &  6.90$\pm$0.13 & -1.82$\pm$0.02 &  -2.25$\pm$0.04 & 1.02$\pm$0.10 & 63578.84 & -42.38 \\
%Platue-II &  5.43$\pm$0.002 & -2.24$\pm$0.0001 &  -2.24$\pm$0.0001 & -2.24$\pm$0.0001 & 21000 & - \\
Post-Flare &  1.30$\pm$0.15 & 2.00$\pm$0.14 & 3.23$\pm$0.54 & 1.11$\pm$0.36 & 23222.49 & -11.13\\
\hline 
\end{tabular}
\label{tab:hresult}
\end{table*}

\begin{table*}[h]
\caption{All the parameters represented here are similar to the parameters of Table-17. Results are shown for Flare-5A} %title of the table
\centering
\begin{tabular}{ccccc rrrr}   % creating eight columns
\hline\hline                        %inserting double-line
%Flare-2A
%Peak&\multicolumn{7}{c}{Sum of Extracted Bits} \\ [0.5ex]
& & & Powerlaw\\
\hline
Activity & $F_0$ & $\Gamma$ & & & log(Likelihood) \\ [1.5ex]% inserts table 
& [10$^{-6}$ ph cm$^{-2}$ s$^{-1}$] &  \\
\hline
Pre-Flare &  0.69$\pm$0.01 & 2.60$\pm$0.01 &  - & - & 25761.05 & - \\% Entering row contents
%Platue-I &  57558.1 & 14.0 &  - & - & 21000 & - \\
Flare &  5.49$\pm$0.006 & 2.11$\pm$0.0005 &  - & - & 80606.46 & - \\%[1ex] % [1ex] adds 
%Flare-II &  7.20$\pm$0.12 & 1.99$\pm$0.01 &  - & - & 63621.22 & - \\
%Platue-II &  57558.1 & 14.0 &  - & - & 21000 & - \\
Post-Flare &  1.78$\pm$0.004 & 2.28$\pm$0.001 &  - & - & 25145.68 & - \\
\hline                          % inserts single-line
 & & & Logparabola\\ 
\hline
Activity & $F_0$ & $\alpha$ & $\beta$ & - & log(Likelihood) & $\Delta$log(Likelihood) \\ [1.5ex]% inserts table 
& [10$^{-6}$ ph cm$^{-2}$ s$^{-1}$] &  \\
\hline
Pre-Flare &  0.64$\pm$0.0009 & 2.49$\pm$0.001 &  0.07$\pm$0.0009 & - & 25744.39 & -16.66 \\% Entering row contents
%Platue-I &  57558.1 & 14.0 &  5 & - & 21000 & - \\
Flare &  5.02$\pm$0.008 & 1.87$\pm$0.001 &  0.134$\pm$0.0008 & - & 80508.03 & -98.43 \\%[1ex] % [1ex] adds 
%Flare-II &  6.80$\pm$0.12 & 1.81$\pm$0.02 &  0.08$\pm$0.009 & - & 63569.28 & -51.94 \\
%Platue-II &  57558.1 & 14.0 &  5 & - & 21000 & - \\
Post-Flare & 1.55$\pm$0.001  & 2.00$\pm$0.001 &  0.165$\pm$0.0006 & - & 25138.02 & -7.66 \\
\hline                          % inserts single-line
 & & & Broken-Powerlaw\\ 
\hline
Activity & $F_0$ & $\Gamma_1$ & $\Gamma_2$ & $E_{break}$ & log(Likelihood) & $\Delta$log(Likelihood) \\ [1.5ex]% inserts table 
& [10$^{-6}$ ph cm$^{-2}$ s$^{-1}$] & & & [Gev] \\
\hline
Pre-Flare &  0.65$\pm$0.01 & 2.47$\pm$0.005 & 3.45$\pm$0.09 & 1.50$\pm$0.006 & 25741.78 & -19.27 \\% Entering row contents
%Platue-I &  8.20$\pm$0.008 & -2.24$\pm$0.0004 &  -2.24$\pm$0.0004 & -2.24$\pm$0.0004 & 21000 & - \\
Flare &  5.14$\pm$0.02 & 1.904$\pm$0.002 & 2.518$\pm$0.008 & 1.014$\pm$0.001 & 80518.44 & -88.02 \\%[1ex] % [1ex] adds 
%Flare-II &  6.90$\pm$0.13 & -1.82$\pm$0.02 &  -2.25$\pm$0.04 & 1.02$\pm$0.10 & 63578.84 & -42.38 \\
%Platue-II &  5.43$\pm$0.002 & -2.24$\pm$0.0001 &  -2.24$\pm$0.0001 & -2.24$\pm$0.0001 & 21000 & - \\
Post-Flare &  1.53$\pm$0.008 & 1.95$\pm$0.002 & 2.79$\pm$0.008 & 0.828$\pm$0.001 & 25136.59 & -9.09\\
\hline 
\end{tabular}
\label{tab:hresult}
\end{table*}

\begin{table*}[h]
\caption{All the parameters represented here are similar to the parameters of Table-17. Results are shown for Flare-5B} %title of the table
\centering
\begin{tabular}{ccccc rrrr}   % creating eight columns
\hline\hline                        %inserting double-line
%Flare-2A
%Peak&\multicolumn{7}{c}{Sum of Extracted Bits} \\ [0.5ex]
& & & Powerlaw\\
\hline
Activity & $F_0$ & $\Gamma$ & & & log(Likelihood) \\ [1.5ex]% inserts table 
& [10$^{-6}$ ph cm$^{-2}$ s$^{-1}$] &  \\
\hline
Pre-Flare &  1.10$\pm$0.08 & 2.43$\pm$0.06 &  - & - & 42871.64 & - \\% Entering row contents
%Platue-I &  57558.1 & 14.0 &  - & - & 21000 & - \\
Flare &  3.10$\pm$0.07 & 2.31$\pm$0.02 &  - & - & 113517.61 & - \\%[1ex] % [1ex] adds 
%Flare-II &  7.20$\pm$0.12 & 1.99$\pm$0.01 &  - & - & 63621.22 & - \\
%Platue-II &  57558.1 & 14.0 &  - & - & 21000 & - \\
Post-Flare &  2.00$\pm$0.10 & 2.45$\pm$0.05 &  - & - & 41430.56 & - \\
\hline                          % inserts single-line
 & & & Logparabola\\ 
\hline
Activity & $F_0$ & $\alpha$ & $\beta$ & - & log(Likelihood) & $\Delta$log(Likelihood) \\ [1.5ex]% inserts table 
& [10$^{-6}$ ph cm$^{-2}$ s$^{-1}$] &  \\
\hline
Pre-Flare &  1.90$\pm$0.10 & 2.41$\pm$0.07 &  0.04$\pm$0.04 & - & 42871.02 & 0.62 \\% Entering row contents
%Platue-I &  57558.1 & 14.0 &  5 & - & 21000 & - \\
Flare &  3.00$\pm$0.07 & 2.20$\pm$0.03 &  0.97$\pm$0.20 & - & 113502.15 & -15.46 \\%[1ex] % [1ex] adds 
%Flare-II &  6.80$\pm$0.12 & 1.81$\pm$0.02 &  0.08$\pm$0.009 & - & 63569.28 & -51.94 \\
%Platue-II &  57558.1 & 14.0 &  5 & - & 21000 & - \\
Post-Flare & 1.10$\pm$0.08  & 2.36$\pm$0.09 &  0.05$\pm$0.05 & - & 41430.13 & -0.43 \\
\hline                          % inserts single-line
 & & & Broken-Powerlaw\\ 
\hline
Activity & $F_0$ & $\Gamma_1$ & $\Gamma_2$ & $E_{break}$ & log(Likelihood) & $\Delta$log(Likelihood) \\ [1.5ex]% inserts table 
& [10$^{-6}$ ph cm$^{-2}$ s$^{-1}$] & & & [Gev] \\
\hline
Pre-Flare &  1.10$\pm$0.10 & 2.35$\pm$0.24 & 2.60$\pm$0.23 & 0.793$\pm$0.265 & 42871.10 & -0.54 \\% Entering row contents
%Platue-I &  8.20$\pm$0.008 & -2.24$\pm$0.0004 &  -2.24$\pm$0.0004 & -2.24$\pm$0.0004 & 21000 & - \\
Flare &  3.10$\pm$0.07 & 2.21$\pm$0.03 & 2.77$\pm$0.14 & 1.271$\pm$0.306 & 113503.80 & -13.81 \\%[1ex] % [1ex] adds 
%Flare-II &  6.90$\pm$0.13 & -1.82$\pm$0.02 &  -2.25$\pm$0.04 & 1.02$\pm$0.10 & 63578.84 & -42.38 \\
%Platue-II &  5.43$\pm$0.002 & -2.24$\pm$0.0001 &  -2.24$\pm$0.0001 & -2.24$\pm$0.0001 & 21000 & - \\
Post-Flare &  2.00$\pm$0.11 & 2.41$\pm$0.07 & 2.64$\pm$0.25 & 1.309$\pm$0.344 & 41430.21 & -0.35\\
\hline
\end{tabular}
\begin{tabular}{c|cccc rrrr}   % creating eight columns
\hline\hline                        %inserting double-line
%Flare-2A
%Peak&\multicolumn{7}{c}{Sum of Extracted Bits} \\ [0.5ex]
Activity & & Reduced-$\chi^2$ \\ [0.8ex]% inserts table 
%& [MJD] & [10$^{-6}$ ph cm$^{-2}$ s$^{-1}$] & [hr] & [hr]\\
\hline
Flare-1A & Powerlaw & Log-parabola & Broken-Powerlaw \\
\hline
Flare & 12.38 & 3.98 & 1.72 \\
\hline
Flare-2A \\
\hline
Flare & 49.06 & 4.53 & 12.19 \\% Entering row contents
\hline
Flare-2B \\
\hline
Flare & 41.92 & 1.64 & 2.00 \\% Entering row contents
\hline
Flare-2C \\
\hline
Flare-I & 1796.62 & 0.37 & 122.61 \\
Flare-II & 11.05 & 0.19 & 1.32 \\
\hline
Flare-2D \\
\hline
Flare-I & 129.60 & 1.76 & 16.99 \\
Flare-II & 43.70 & 0.62 & 6.23 \\
\hline
Flare-3A \\
\hline
Flare-I & 15.13 & 1.18 & 5.64 \\
Flare-II & 24.86 & 2.82 & 3.02 \\
\hline                          % inserts single-line
Flare-3B \\
\hline
Flare & 5.65 & 4.06 & 2.60 \\
\hline
Flare-4A \\
\hline
Flare & 8.07 & 0.60 & 1.33 \\
\hline
Flare-4B \\
\hline
Flare & 12.04 & 0.54 & 2.15 \\
\hline
Flare-4C \\
\hline
Flare & 241.71 & 2.80 & 31.62 \\
\hline
Flare-4D \\
\hline
Flare & 1.09 & 0.61 & 0.31 \\
\hline
Flare-5A \\
\hline
Flare & 47.71 & 1.05 & 6.60 \\
\hline
Flare-5B \\
\hline
Flare & 4.48 & 0.14 & 0.61 \\
\hline\hline
\end{tabular}
\begin{tabular}{ccccc rrrr}   % creating eight columns
\hline\hline
Different Cases & Parameters & Symbol & values & Time duration  \\
\hline
& Flare-2A \\
\hline
& Spectral index of injected electron spectrum (LP) & $\alpha$ & 2.00  \\
%& Curveture index of electron spectrum & $\beta$ & 0.08  \\
& Magnetic field in emission region & B & 3.80 G  \\
& Temperature of BLR region & $T^\prime_{BLR}$ & 2.0$\times10^{4}$ K & 95 days  \\
& Phonton density of BLR region & $U^\prime_{BLR}$ & 5.63 erg/$cm^3$  \\
& Temperature of Disk & $T^\prime_{Disk}$ & 1.0$\times10^{6}$ K  \\
& Phonton density of Disk & $U^\prime_{Disk}$ & 1.48$\times10^{-5}$ erg/$cm^3$  \\
& Size of the emission region & R & 3.0$\times10^{16}$ cm  \\
& Doppler factor of emission region & $\delta$ & 27.5  \\
& Lorentz factor of the emission region & $\Gamma$ & 20  \\ 
& Power in the magnetic field & $P_B$ & 1.95$\times10^{46}$ erg/sec \\
\hline

\hline
& Curvature index of electron spectrum & $\beta$ & 0.09 \\
Case-1 & Min value of Lorentz factor of injected electrons & $\gamma_{min}$ & 5.5$\times10^1$  \\
($\tau \sim R/c$) & Max value of Lorentz factor of injected electrons & $\gamma_{max}$ & 5.7$\times10^3$  \\
& Power in the injected electrons & $P_e$ & 5.64$\times10^{45}$ erg/sec \\
\hline
& Curveture index of electron spectrum & $\beta$ & 0.08 \\
Case-2 & Min value of Lorentz factor of injected electrons & $\gamma_{min}$ & 4.5$\times10^1$  \\
($\tau \propto E^{-0.5}$) & Max value of Lorentz factor of injected electrons & $\gamma_{max}$ & 5.3$\times10^3$  \\
& Power in the injected electrons & $P_e$ & 6.74$\times10^{45}$ erg/sec  \\
\hline
& Flare-2D \\
\hline
& Spectral index of injected electron spectrum (LP) & $\alpha$ & 2.18  \\

& Magnetic field in emission region & B & 2.30 G  \\
& Temperature of BLR region & $T^\prime_{BLR}$ & 2.0$\times10^{4}$ K & 133 days \\
& Phonton density of BLR region & $U^\prime_{BLR}$ & 5.63 erg/$cm^3$  \\
& Temperature of Disk & $T^\prime_{Disk}$ & 1.0$\times10^{6}$ K  \\
& Phonton density of Disk & $U^\prime_{Disk}$ & 1.48$\times10^{-5}$ erg/$cm^3$  \\
& Size of the emission region & R & 3.0$\times10^{16}$ cm  \\
& Doppler factor of emission region & $\delta$ & 27.5  \\
& Lorentz factor of the emission region & $\Gamma$ & 20  \\ 
& Power in the magnetic field & $P_B$ & 7.14$\times10^{45}$ erg/sec \\
\hline
\hline
& Curvature index of electron spectrum & $\beta$ & 0.09 \\
Case-1 & Min value of Lorentz factor of injected electrons & $\gamma_{min}$ & 3.0$\times10^2$  \\
($\tau \sim R/c$) & Max value of Lorentz factor of injected electrons & $\gamma_{max}$ & 1.15$\times10^4$  \\
& Power in the injected electrons & $P_e$ & 1.54$\times10^{46}$ erg/sec  \\
\hline
& Curvature index of electron spectrum & $\beta$ & 0.14 \\
Case-2 & Min value of Lorentz factor of injected electrons & $\gamma_{min}$ & 2.8$\times10^2$  \\
($\tau \propto E^{-0.5}$) & Max value of Lorentz factor of injected electrons & $\gamma_{max}$ & 1.2$\times10^4$  \\
& Power in the injected electrons & $P_e$ & 2.09$\times10^{46}$ erg/sec \\
\hline\hline

\end{tabular}
\begin{tabular}{c|cccc rrrr}   % creating eight columns
\hline\hline                        %inserting double-line
%Flare-2A
%Peak&\multicolumn{7}{c}{Sum of Extracted Bits} \\ [0.5ex]
Type of flare peak & & & Best fitted parameter value \\ [0.8ex]% inserts table 
%& [MJD] & [10$^{-6}$ ph cm$^{-2}$ s$^{-1}$] & [hr] & [hr]\\
\hline
& $t_c$ & $a_1$ & $a_2$ & k & Range of $\delta$\\
\hline
$(T_r \sim T_d)$ & 1.116 & 0.195 & -0.205 & 47.36 & 42.60 - 47.20 \\%$\pm$0.71 \\
\hline
$(T_r > T_d)$ & 1.364 & 0.07 & -0.65 & 58.48 & 48.50 - 57.65 \\ %$\pm$0.54 \\% Entering row contents
\hline
$(T_r < T_d)$ & 1.864 & 0.63 & -0.58 & 30.39 & 28.60 - 43.20 \\%$\pm$0.51 \\% Entering row contents
\hline\hline
\end{tabular}
\begin{tabular}{c|cccc rrrr}   % creating eight columns
\hline\hline                        %inserting double-line
Type of flare peak & & & Best fitted parameter value \\ [0.8ex]% inserts table 
%& [MJD] & [10$^{-6}$ ph cm$^{-2}$ s$^{-1}$] & [hr] & [hr]\\
\hline
& $t_c$ & $a_3$ & $a_4$ & k & Range of $l_0 (\times10^{50})$ & Range of $P_e(\times10^{46} erg/s)$ \\
\hline
$(T_r \sim T_d)$ & 1.116 & 0.586 & -0.605 & 20.23 & 14.83 - 20.25 & 2.39 - 3.27 \\%$\pm$0.89 \\
\hline
$(T_r > T_d)$ & 1.364 & 0.22 & -2.00 & 36.69 & 21.00 - 38.95 & 3.39 - 6.27 \\%$\pm$1.05 \\% Entering row contents
\hline
$(T_r < T_d)$ & 1.861 & 1.43 & -1.55 & 6.18 & 4.30 - 14.90 & 0.693 - 2.4 \\%$\pm$0.32 \\% Entering row contents
\hline\hline
\end{tabular}
